On the Maximum Number of Crossings in Star-Simple Drawings of $K_n$ with No Empty Lens

A star-simple drawing of a graph is a drawing in which adjacent edges do not cross. In contrast, there is no restriction on the number of crossings between two independent edges. When allowing empty lenses (a face in the arrangement induced by two edges that is bounded by a 2-cycle), two independent edges may cross arbitrarily many times in a star-simple drawing. We consider star-simple drawings of $K_n$ with no empty lens. In this setting we prove an upper bound of $3((n-4)!)$ on the maximum number of crossings between any pair of edges. It follows that the total number of crossings is finite and upper bounded by $n!$.

==> figures/Fig6_redraw_green.tex <==
\begin{tikzpicture}[scale=0.27]
	\coordinate (S) at (0,0);
%meander
  \draw[fill=gray!20!white,thick] ($(S)+(1,0)$) arc (180:360:3);
  \draw[fill=gray!20!white,thick] ($(S)+(1,0)$) arc (180:0:17 and 12);
  \node at ($(S)+(18,12)$) [anchor=south]{$e$};
  \draw[fill=white,thick] ($(S)+(3,0)$) arc (180:360:1);
  \draw[fill=white,thick] ($(S)+(3,0)$) arc (180:0:3);
  \draw[fill=gray!20!white,thick] ($(S)+(5,0)$) arc (180:0:1);
  \draw[fill=gray!20!white,thick] ($(S)+(9,0)$) arc (180:360:7);
  \draw[fill=white,thick] ($(S)+(11,0)$) arc (180:360:5);
  \draw[fill=white,thick] ($(S)+(11,0)$) arc (180:0:9);
  \draw[fill=gray!20!white,thick] ($(S)+(13,0)$) arc (180:360:3);
  \draw[fill=gray!20!white,thick] ($(S)+(13,0)$) arc (180:0:7);
  \draw[fill=white,thick] ($(S)+(15,0)$) arc (180:360:1);
  \draw[fill=white,thick] ($(S)+(15,0)$) arc (180:0:5);
  \draw[fill=gray!20!white,thick] ($(S)+(17,0)$) arc (180:0:3);
  \draw[fill=white,thick] ($(S)+(19,0)$) arc (180:0:1);
  \draw[fill=gray!20!white,thick] ($(S)+(25,0)$) arc (180:360:1);
  \draw[fill=white,thick] ($(S)+(31,0)$) arc (180:0:1);
  \draw[fill=gray!20!white,thick] ($(S)+(33,0)$) arc (180:360:1);
  \draw[thick] ($(S)+(29,0)$) -- ($(S)+(29,-2)$);
  \draw[thick] ($(S)+(31,0)$) -- ($(S)+(31,-2)$);

%green exit
	\node[color=green!70!black] at ($(S)+(26,-0.8)$) [anchor=north]{$p_i$};
  \fill[color=green!70!black] ($(S)+(26,-0.5)$) circle (0.2);
  \draw[color=green!70!black,thick] ($(S)+(26,-0.5)$) -- ($(S)+(26,0)$);
  \draw[color=green!70!black,thick] ($(S)+(26,0)$) arc (0:180:6);
  \draw[color=green!70!black,thick] ($(S)+(14,0)$) arc (180:360:2);
  \draw[color=green!70!black,thick] ($(S)+(18,0)$) arc (180:0:2);
  \draw[color=green!70!black,thick] ($(S)+(22,0)$) arc (360:180:6);
  \draw[color=green!70!black,thick] ($(S)+(10,0)$) arc (180:0:10);
  \draw[color=green!70!black,thick] ($(S)+(30,0)$) arc (180:230:2.5);
  \node[color=green!70!black] at ($(S)+(11,5)$) [anchor=east]{$e_i$};



%the other lenses
  \fill ($(S)+(4,-0.5)$) circle (0.2);
  \fill ($(S)+(6,0.5)$) circle (0.2);
  \fill ($(S)+(16,-0.5)$) circle (0.2);
  \fill[color=blue!80!black] ($(S)+(20,0.5)$) circle (0.2);
  \node[color=blue!80!black] at ($(S)+(20,0)$) [anchor=north]{$p_j$};
  \fill ($(S)+(32,0.5)$) circle (0.2);
  \fill ($(S)+(34,-0.5)$) circle (0.2);


  \fill ($(S)+(29,-2)$) circle (0.2);
  \fill ($(S)+(31,-2)$) circle (0.2);
  \node at ($(S)+(31,-2)$) [anchor=west]{$u$};

  %straight line
  \draw[color=red,thick] ($(S)-(1,0)$) -- ($(S)+(36,0)$);
  \node[color=red] at ($(S)+(8,0)$) [anchor=north]{$e'$};
  \fill ($(S)-(1,0)$) circle (0.2);
  \fill ($(S)+(36,0)$) circle (0.2);

\end{tikzpicture}


==> figures/bigexample.tex <==
\begin{tikzpicture}[scale=0.35]
	\coordinate (S) at (0,0);
%meander
  \draw[thick] ($(S)+(1,0)$) arc (180:360:1);
  \draw[thick] ($(S)+(3,0)$) arc (180:0:3);
  \draw[thick] ($(S)+(5,0)$) arc (180:0:1);
  \draw[thick] ($(S)+(5,0)$) arc (180:360:11 and 8);
  \draw[thick] ($(S)+(7,0)$) arc (180:360:5);
  \draw[thick] ($(S)+(9,0)$) arc (180:360:3);
  \draw[thick] ($(S)+(11,0)$) arc (180:360:1);
  \draw[thick] ($(S)+(11,0)$) arc (180:0:9 and 7);
  \draw[thick] ($(S)+(13,0)$) arc (180:0:7 and 5);
  \draw[thick] ($(S)+(15,0)$) arc (180:0:5 and 3);
  \draw[thick] ($(S)+(17,0)$) arc (180:0:1);
  \draw[thick] ($(S)+(19,0)$) arc (180:360:1);
  \draw[thick] ($(S)+(21,0)$) arc (180:0:1);
  \draw[thick] ($(S)+(23,0)$) arc (180:360:1);
  \draw[thick] ($(S)+(1,0)$) -- ($(S)+(1,1)$);
  \draw[thick] ($(S)+(29,0)$) -- ($(S)+(29,-1)$);

%green exit
  \fill[color=green!70!black] ($(S)+(12,-0.5)$) circle (0.2);
  \fill[color=green!70!black] ($(S)+(20,-0.5)$) circle (0.2);
  \fill[color=green!70!black] ($(S)+(24,-0.5)$) circle (0.2);
  \draw[color=green!70!black,thick] ($(S)+(12,-0.5)$) -- ($(S)+(12,0)$);
  \draw[color=green!70!black,thick] ($(S)+(12,0)$) arc (180:0:8 and 6);
  \draw[color=green!70!black,thick] ($(S)+(28,0)$) arc (360:220:12 and 9);
  \draw[color=green!70!black,thick] ($(S)+(20,-0.5)$) to [out=90,in=0] ($(S)+(18,2)$);
  \draw[color=green!70!black,thick] ($(S)+(24,-0.5)$) to [out=90,in=0] ($(S)+(18,2)$);
  \draw[color=green!70!black,thick] ($(S)+(16,0)$) arc (180:90:2);
  \draw[color=green!70!black,thick] ($(S)+(16,0)$) arc (360:180:4);
  \draw[color=green!70!black,thick] ($(S)+(8,0)$) arc (0:180:2);
  \draw[color=green!70!black,thick] ($(S)+(4,0)$) to [out=270,in=0] ($(S)+(2,-4)$);
  \draw[color=green!70!black,thick] ($(S)+(6.9,-5.9)$) to [out=135,in=0] ($(S)+(2,-4)$);


%blue exit
  \fill[color=blue] ($(S)+(2,-0.5)$) circle (0.2);
  \fill[color=blue] ($(S)+(6,0.5)$) circle (0.2);
  \fill[color=blue] ($(S)+(18,0.5)$) circle (0.2);
  \fill[color=blue] ($(S)+(22,0.5)$) circle (0.2);
  \node (rootblue) at ($(S)+(8,8)$) {};
  \draw[blue,thick] ($(S)+(2,-0.5)$) to [out=90,in=270] (rootblue);
  \draw[blue,thick] ($(S)+(6,0)$) -- ($(S)+(6,0.5)$);
  \draw[blue,thick] ($(S)+(6,0)$) arc (180:270:6);
  \draw[blue,thick] ($(S)+(12,-6)$) to [out=0,in=180] ($(S)+(24,-4)$);
  \draw[blue,thick] ($(S)+(18,0.5)$) to [out=270,in=180] ($(S)+(24,-4)$);
  \draw[blue,thick] ($(S)+(22,0.5)$) to [out=270,in=180] ($(S)+(24,-4)$);
  \draw[blue,thick] ($(S)+(26,0)$) to [out=270,in=0] ($(S)+(24,-4)$);
  \draw[blue,thick] ($(S)+(26,0)$) arc (0:180:6 and 4);
  \draw[blue,thick] ($(S)+(14,0)$) arc (360:180:2);
  \draw[blue,thick] ($(S)+(10,0)$) to [out=90,in=270] (rootblue);

%upper part closure
  \draw[orange,thick] ($(S)+(0,4)$) arc (172:-8:15.2 and 8);
  \draw[orange,thick] ($(S)+(1,1)$) to [out=135,in=270] ($(S)+(0,4)$);
  \draw[orange,thick] ($(S)+(30.1,1.8)$) to [out=260,in=60] ($(S)+(29,-1)$);
%lower part closure
  \draw[orange,thick] ($(S)+(30,-4)$) arc (352:172:15.2 and 8);
  \draw[orange,thick] ($(S)+(29,-1)$) to [out=315,in=90] ($(S)+(30,-4)$);
  \draw[orange,thick] ($(S)+(-0.1,-1.8)$) to [out=80,in=240] ($(S)+(1,1)$);
  \fill ($(S)+(1,1)$) circle (0.2);
  \fill ($(S)+(29,-1)$) circle (0.2);

  %straight line
  \draw[color=red,thick] (S) -- ($(S)+(30,0)$);
  \fill (S) circle (0.2);
  \fill ($(S)+(30,0)$) circle (0.2);

\end{tikzpicture}


==> figures/bigexample_reduced1.tex <==
\begin{tikzpicture}[scale=0.23]
	\coordinate (S) at (0,0);
	
%green exit
\node[color=green!70!black] (L) at ($(S)+(24,-0.8)$) [anchor=north]{$p_i$};
\fill[color=green!70!black] ($(S)+(24,-0.5)$) circle (0.2);
\draw[color=green!70!black,thick] ($(S)+(24,-0.5)$) -- ($(S)+(24,0)$);
\draw[color=green!70!black,thick] ($(S)+(24,0)$) arc (0:180:4 and 2);
\draw[color=green!70!black,thick] ($(S)+(16,0)$) arc (360:180:4);
\draw[color=green!70!black,thick] ($(S)+(8,0)$) arc (0:180:2);
\draw[color=green!70!black,thick] ($(S)+(8,0)$) arc (0:180:2);
\draw[color=green!70!black,thick] ($(S)+(4,0)$) arc (180:353:12.55 and 9.5);
\node[color=green!70!black] at ($(S)+(23.8,-8)$) [anchor=north]{$e_i$};

%meander
  \draw[thick] ($(S)+(1,0)$) arc (180:360:1);
  \draw[thick] ($(S)+(3,0)$) arc (180:0:3);
  \draw[thick] ($(S)+(5,0)$) arc (180:0:1);
  \draw[thick] ($(S)+(5,0)$) arc (180:360:11 and 8);
  \draw[thick] ($(S)+(7,0)$) arc (180:360:5);
  \draw[thick] ($(S)+(9,0)$) arc (180:360:3);
  \draw[thick] ($(S)+(11,0)$) arc (180:360:1);
  \draw[thick] ($(S)+(11,0)$) arc (180:0:9 and 7);
  \node at ($(S)+(20,5.5)$) [anchor=south]{$e$};
  \draw[thick] ($(S)+(13,0)$) arc (180:0:7 and 5);
  \draw[thick] ($(S)+(15,0)$) arc (180:0:5 and 3);
  \draw[thick] ($(S)+(17,0)$) arc (180:0:1);
  \draw[thick] ($(S)+(19,0)$) arc (180:360:1);
  \draw[thick] ($(S)+(21,0)$) arc (180:0:1);
  \draw[thick] ($(S)+(23,0)$) arc (180:360:1);
  \draw[thick] ($(S)+(1,0)$) -- ($(S)+(1,1)$);
  \draw[thick] ($(S)+(29,0)$) -- ($(S)+(29,-1)$);



%the other lenses
  \fill ($(S)+(2,-0.5)$) circle (0.2);
  \fill ($(S)+(6,0.5)$) circle (0.2);
  \fill ($(S)+(18,0.5)$) circle (0.2);
  \fill ($(S)+(22,0.5)$) circle (0.2);
  \fill ($(S)+(12,-0.5)$) circle (0.2);
  \fill ($(S)+(20,-0.5)$) circle (0.2);


  \fill ($(S)+(1,1)$) circle (0.2);
  \fill ($(S)+(29,-1)$) circle (0.2);
  \node (V) at ($(S)+(29,-1)$) [anchor=west]{$u$};

  %straight line
  \draw[color=red,thick] ($(S)-(1,0)$) -- ($(S)+(31,0)$);
  \node[color=red] at ($(S)+(10,0)$) [anchor=south]{$e'$};
  \fill ($(S)-(1,0)$) circle (0.2);
  \fill ($(S)+(31,0)$) circle (0.2);

\end{tikzpicture}


==> figures/deadlock-spiral.tex <==
\begin{tikzpicture}[scale=0.7]
  \coordinate (S) at (0,0);
  \coordinate (L) at ($(S)+(-0.5,-3.5)$);
  \node at (L) {\textbf{(a)} deadlocks};
  \node at ($(L)+(12,0)$) {\textbf{(b)} spiral};

  
%deadlock two lens nodes
  \fill[color=gray!20!white] ($(S)+(-2,0)$) arc (180:360:2);
  \fill[color=gray!20!white] (S) arc (0:190:1);
  \node at ($(S)+(0,-2)$) [anchor=north] {$e$};
  \fill ($(S)+(0,-0.5)$) circle (0.1);
  \draw[thick] ($(S)+(0,-0.5)$) -- (S);
  \draw[thick] (S) arc (0:180:1);
  \draw[thick] ($(S)+(-2,0)$) arc (180:360:2);
  \draw[thick] ($(S)+(2,0)$) -- ($(S)+(2,0.5)$);
  \fill ($(S)+(2,0.5)$) circle (0.1);
  %straight line
  \draw[color=red, thick] ($(S)+(-1,0)$) -- (2.5,0);
  \node[color=red] at ($(S)+(1,0)$) [anchor=south] {$e'$};
  \fill ($(S)+(-1,0)$) circle (0.1);
  \fill ($(S)+(2.5,0)$) circle (0.1);

%deadlock one lens node
  \coordinate (A) at ($(S)+(6.5,0)$);
  %spiral 
  \fill[color=gray!20!white] ($(A)+(-2,0)$) arc (180:360:2);
  \node at ($(A)+(0,-2)$) [anchor=north] {$e$};
  \fill ($(A)+(0,-0.5)$) circle (0.1);
  \draw[thick] ($(A)+(0,-0.5)$) -- (A);
  \draw[thick] (A) arc (0:180:1);
  \draw[thick] ($(A)+(-2,0)$) arc (180:360:2);
  \draw[thick] ($(A)+(2,0)$) -- ($(A)+(2,0.5)$);
  \fill ($(A)+(2,0.5)$) circle (0.1);
  \fill ($(A)+(-1,0.5)$) circle (0.1);
  %straight line
  \draw[color=red, thick] ($(A)+(-2.5,0)$) -- ($(A)+(2.5,0)$);
  \node[color=red] at ($(A)+(1,0)$) [anchor=south] {$e'$};
  \fill ($(A)+(-2.5,0)$) circle (0.1);
  \fill ($(A)+(2.5,0)$) circle (0.1);

%spiral
  \coordinate (C) at ($(A)+(6.5,0)$);
  %inner spiral
  \fill[color=cyan!15!white] ($(C)+0.5*(-3,0)$) arc (180:360:2);
  \fill[color=blue] ($(C)+0.5*(0.9,-0.4)$) circle (0.1);
  \node[color=blue] at ($(C)+0.5*(0.9,-1)$)  [anchor=north] {$x$};
  %\node[color=blue] at ($(C)+0.5*(4.7,-0.3)$)  [anchor=north west] {$f$};
  \draw[color=blue,thick] ($(C)+0.5*(1,0)$) arc (360:340:0.5);
  \draw[color=blue,thick] ($(C)+0.5*(1,0)$) arc (0:180:1);
  \draw[color=blue,thick] ($(C)+0.5*(-3,0)$) arc (180:360:2);
  \draw[color=blue,thick] ($(C)+0.5*(5,0)$) arc (0:75:0.9);
  %double spiral
  \fill ($(C)+0.5*(3.65,1.75)$) circle (0.1);
  \node at ($(C)+0.5*(3.65,1.75)$)  [anchor=south] {$u$};
  \fill ($(C)+0.5*(5.75,1.8)$) circle (0.1);
  \node at ($(C)+0.5*(1,-5)$)  [anchor=north] {$e$};
  \draw[thick] (C) arc (180:360:0.5);
  \draw[thick] (C) arc (0:180:0.5);
  \draw[thick] ($(C)+0.5*(2,0)$) arc (0:180:1.5);
  \draw[thick] ($(C)+0.5*(-2,0)$) arc (180:360:1.5);
  \draw[thick] ($(C)+0.5*(-4,0)$) arc (180:360:2.5);
  \draw[thick] ($(C)+0.5*(4,0)$) arc (0:20:2.5);
  \draw[thick] ($(C)+0.5*(6,0)$) arc (0:15:3.5);
  \draw[thick] (C) arc (180:360:0.5);
	%straight line
  \draw[color=red,thick] ($(C)+0.5*(-5,0)$) -- ($(C)+0.5*(7,0)$);
  \node[color=red] at ($(C)+0.5*(3,0)$) [anchor=south] {$e'$};
  \fill ($(C)+0.5*(-5,0)$) circle (0.1);
  \fill ($(C)+0.5*(7,0)$) circle (0.1);
  \fill ($(C)+0.5*(-1,0.5)$) circle (0.1);
\end{tikzpicture}


==> figures/deadlock-spiral_green.tex <==
\begin{tikzpicture}[scale=0.64]
  \coordinate (S) at (0,0);
  \coordinate (L) at ($(S)+(-0.5,-3.5)$);
  \node at (L) {\textbf{(a)} deadlocks};
  \node at ($(L)+(12,0)$) {\textbf{(b)} spiral};

  
%deadlock two lens nodes
  \fill[color=gray!20!white] ($(S)+(-2,0)$) arc (180:360:2);
  \fill[color=gray!20!white] (S) arc (0:190:1);
  \node at ($(S)+(0,-2)$) [anchor=north] {$e$};
  \fill ($(S)+(0,-0.5)$) circle (0.1);
  \draw[thick] ($(S)+(0,-0.5)$) -- (S);
  \draw[thick] (S) arc (0:180:1);
  \draw[thick] ($(S)+(-2,0)$) arc (180:360:2);
  \draw[thick] ($(S)+(2,0)$) -- ($(S)+(2,0.5)$);
  \fill ($(S)+(2,0.5)$) circle (0.1);
  %straight line
  \draw[color=red, thick] ($(S)+(-1,0)$) -- (2.5,0);
  \node[color=red] at ($(S)+(1,0)$) [anchor=south] {$e'$};
  \fill ($(S)+(-1,0)$) circle (0.1);
  \fill ($(S)+(2.5,0)$) circle (0.1);

%deadlock one lens node
  \coordinate (A) at ($(S)+(6.5,0)$);
  %spiral 
  \fill[color=gray!20!white] ($(A)+(-2,0)$) arc (180:360:2);
  \node at ($(A)+(0,-2)$) [anchor=north] {$e$};
  \fill ($(A)+(0,-0.5)$) circle (0.1);
  \draw[thick] ($(A)+(0,-0.5)$) -- (A);
  \draw[thick] (A) arc (0:180:1);
  \draw[thick] ($(A)+(-2,0)$) arc (180:360:2);
  \draw[thick] ($(A)+(2,0)$) -- ($(A)+(2,0.5)$);
  \fill ($(A)+(2,0.5)$) circle (0.1);
  \fill ($(A)+(-1,0.5)$) circle (0.1);
  %straight line
  \draw[color=red, thick] ($(A)+(-2.5,0)$) -- ($(A)+(2.5,0)$);
  \node[color=red] at ($(A)+(1,0)$) [anchor=south] {$e'$};
  \fill ($(A)+(-2.5,0)$) circle (0.1);
  \fill ($(A)+(2.5,0)$) circle (0.1);

%spiral
  \coordinate (C) at ($(A)+(6.5,0)$);
  %inner spiral
  \fill[color=green!10!white] ($(C)+0.5*(-3,0)$) arc (180:360:2);
  \fill[color=green!70!black] ($(C)+0.5*(0.9,-0.4)$) circle (0.1);
  \node[color=green!70!black] at ($(C)+0.5*(0.9,-1)$)  [anchor=north] {$x$};
  %\node[color=green!70!black] at ($(C)+0.5*(4.7,-0.3)$)  [anchor=north west] {$f$};
  \draw[color=green!70!black,thick] ($(C)+0.5*(1,0)$) arc (360:340:0.5);
  \draw[color=green!70!black,thick] ($(C)+0.5*(1,0)$) arc (0:180:1);
  \draw[color=green!70!black,thick] ($(C)+0.5*(-3,0)$) arc (180:360:2);
  \draw[color=green!70!black,thick] ($(C)+0.5*(5,0)$) arc (0:75:0.9);
  %double spiral
  \fill ($(C)+0.5*(3.65,1.75)$) circle (0.1);
  \node at ($(C)+0.5*(3.65,1.75)$)  [anchor=south] {$u$};
  \fill ($(C)+0.5*(5.75,1.8)$) circle (0.1);
  \node at ($(C)+0.5*(1,-5)$)  [anchor=north] {$e$};
  \draw[thick] (C) arc (180:360:0.5);
  \draw[thick] (C) arc (0:180:0.5);
  \draw[thick] ($(C)+0.5*(2,0)$) arc (0:180:1.5);
  \draw[thick] ($(C)+0.5*(-2,0)$) arc (180:360:1.5);
  \draw[thick] ($(C)+0.5*(-4,0)$) arc (180:360:2.5);
  \draw[thick] ($(C)+0.5*(4,0)$) arc (0:20:2.5);
  \draw[thick] ($(C)+0.5*(6,0)$) arc (0:15:3.5);
  \draw[thick] (C) arc (180:360:0.5);
	%straight line
  \draw[color=red,thick] ($(C)+0.5*(-5,0)$) -- ($(C)+0.5*(7,0)$);
  \node[color=red] at ($(C)+0.5*(3,0)$) [anchor=south] {$e'$};
  \fill ($(C)+0.5*(-5,0)$) circle (0.1);
  \fill ($(C)+0.5*(7,0)$) circle (0.1);
  \fill ($(C)+0.5*(-1,0.5)$) circle (0.1);
\end{tikzpicture}


==> figures/deadlock.tex <==
\begin{tikzpicture}[scale=0.8]
  \coordinate (S) at (0,0);
  \coordinate (L) at ($(S)+(-2,2.5)$);
  \node at (L) {(a)};
  %\node at ($(L)+(5.5,0)$) {(b)};
  \node at ($(L)+(12,0)$) {(b)};
  %spiral 
  \fill[color=gray!20!white] ($(S)+(-2,0)$) arc (180:360:2);
  \fill[color=gray!20!white] (S) arc (0:190:1);
  \fill ($(S)+(0,-0.5)$) circle (0.1);
  \draw[thick] ($(S)+(0,-0.5)$) -- (S);
  \draw[thick] (S) arc (0:180:1);
  \draw[thick] ($(S)+(-2,0)$) arc (180:360:2);
  \draw[thick] ($(S)+(2,0)$) -- ($(S)+(2,0.5)$);
  \fill ($(S)+(2,0.5)$) circle (0.1);
  %straight line
  \draw[color=red, thick] ($(S)+(-1,0)$) -- (2.5,0);
  \fill ($(S)+(-1,0)$) circle (0.1);
  \fill ($(S)+(2.5,0)$) circle (0.1);

  \coordinate (A) at ($(S)+(6.5,0)$);
    %spiral 
  \fill[color=gray!20!white] ($(A)+(-2,0)$) arc (180:360:2);
  \fill ($(A)+(0,-0.5)$) circle (0.1);
  \draw[thick] ($(A)+(0,-0.5)$) -- (A);
  \draw[thick] (A) arc (0:180:1);
  \draw[thick] ($(A)+(-2,0)$) arc (180:360:2);
  \draw[thick] ($(A)+(2,0)$) -- ($(A)+(2,0.5)$);
  \fill ($(A)+(2,0.5)$) circle (0.1);
  \fill ($(A)+(-1,0.5)$) circle (0.1);
  %straight line
  \draw[color=red, thick] ($(A)+(-2.5,0)$) -- ($(A)+(2.5,0)$);
  \fill ($(A)+(-2.5,0)$) circle (0.1);
  \fill ($(A)+(2.5,0)$) circle (0.1);
  
  \coordinate (B) at ($(A)+(6.5,0)$);
  %spiral 
  \fill[color=gray!20!white] ($(B)+(-2,0)$) arc (180:360:2);
  \fill ($(B)+(0,-0.5)$) circle (0.1);
  \draw[thick] ($(B)+(0,-0.5)$) -- (B);
  \draw[thick] ($(B)+(-2,0)$) arc (180:360:2);
  \draw[dashed, thick] ($(B)+(-2.5,1.5)$) arc (180:0:1.5);
  \draw[snake=snake, segment length=30pt, dashed, thick] ($(B)$) -- ($(B)+(0.5,1.5)$);
  \draw[snake=snake, segment length=30pt, dashed, thick] ($(B)+(-2,0)$) -- ($(B)+(-2.5,1.5)$);
  \draw[snake=snake, segment length=30pt, dashed, thick] ($(B)+(2,0)$) -- ($(B)+(2.5,1.5)$);
  \fill ($(B)+(2.5,1.5)$) circle (0.1);
  %straight line
  \draw[color=red, thick] ($(B)+(-2.5,0)$) -- ($(B)+(2.5,0)$);
  \fill ($(B)+(-2.5,0)$) circle (0.1);
  \fill ($(B)+(2.5,0)$) circle (0.1);
\end{tikzpicture}


==> figures/deadlocks-tikz.tex <==
\begin{tikzpicture}[scale=0.64]
  \coordinate (S) at (0,0);
  \coordinate (L) at ($(S)+(-0.5,-3.5)$);
  
%deadlock two lens nodes
  \fill[color=gray!20!white] ($(S)+(-2,0)$) arc (180:360:2);
  \fill[color=gray!20!white] (S) arc (0:190:1);
  \node at ($(S)+(0,-2)$) [anchor=north] {$e$};
  \fill ($(S)+(0,-0.5)$) circle (0.1);
  \draw[thick] ($(S)+(0,-0.5)$) -- (S);
  \draw[thick] (S) arc (0:180:1);
  \draw[thick] ($(S)+(-2,0)$) arc (180:360:2);
  \draw[thick] ($(S)+(2,0)$) -- ($(S)+(2,0.5)$);
  \fill ($(S)+(2,0.5)$) circle (0.1);
  %straight line
  \draw[color=red, thick] ($(S)+(-1,0)$) -- (2.5,0);
  \node[color=red] at ($(S)+(1,0)$) [anchor=south] {$e'$};
  \fill ($(S)+(-1,0)$) circle (0.1);
  \fill ($(S)+(2.5,0)$) circle (0.1);

%deadlock one lens node
  \coordinate (A) at ($(S)+(6,0)$);
  %spiral 
  \fill[color=gray!20!white] ($(A)+(-2,0)$) arc (180:360:2);
  \node at ($(A)+(0,-2)$) [anchor=north] {$e$};
  \fill ($(A)+(0,-0.5)$) circle (0.1);
  \draw[thick] ($(A)+(0,-0.5)$) -- (A);
  \draw[thick] (A) arc (0:180:1);
  \draw[thick] ($(A)+(-2,0)$) arc (180:360:2);
  \draw[thick] ($(A)+(2,0)$) -- ($(A)+(2,0.5)$);
  \fill ($(A)+(2,0.5)$) circle (0.1);
  \fill ($(A)+(-1,0.5)$) circle (0.1);
  %straight line
  \draw[color=red, thick] ($(A)+(-2.5,0)$) -- ($(A)+(2.5,0)$);
  \node[color=red] at ($(A)+(1,0)$) [anchor=south] {$e'$};
  \fill ($(A)+(-2.5,0)$) circle (0.1);
  \fill ($(A)+(2.5,0)$) circle (0.1);
\end{tikzpicture}


==> figures/figure2_redraw.tex <==
\begin{tikzpicture}[scale=0.67]
	\coordinate (S) at (0,0);
	%meander
	 \draw[thick] ($(S)+(1,1)$) -- ($(S)+(1,-1)$);
  \fill ($(S)+(1,1)$) circle (0.07);
  \fill ($(S)+(1,-1)$) circle (0.07);

  %straight line
  \draw[color=red,thick] (S) -- ($(S)+(2,0)$);
  \fill (S) circle (0.07);
  \fill ($(S)+(2,0)$) circle (0.07);
  
  \draw[|-{>[width=3mm]},thick] ($(S)+(2.4,0)$) -- ($(S)+(3.1,0)$);
  \coordinate (S1) at ($(S)+(3.5,0)$);
	%meander
	\draw[thick] ($(S1)+(0.5,0)$) -- ($(S1)+(0.5,-1)$);
	\draw[thick] ($(S1)+(2.5,0)$) -- ($(S1)+(2.5,-1)$);
	\draw[thick] ($(S1)+(0.5,0)$) arc (180:0:1);
  \fill ($(S1)+(0.5,-1)$)circle (0.07);
  \fill ($(S1)+(2.5,-1)$) circle (0.07);

  %straight line
  \draw[color=red,thick] (S1) -- ($(S1)+(3,0)$);
  \fill (S1) circle (0.07);
  \fill ($(S1)+(3,0)$) circle (0.07);
  
  %lens vertex
  \fill ($(S1)+(1.5,0.5)$) circle (0.07);
  
  \draw[|-{>[width=3mm]},thick] ($(S)+(6.9,0)$) -- ($(S)+(7.6,0)$);
  \coordinate (S2) at ($(S)+(8,0)$);
	%meander
	\draw[thick] ($(S2)+(0.5,0)$) -- ($(S2)+(0.5,-0.75)$);
	\draw[thick] ($(S2)+(1.5,0)$) -- ($(S2)+(1.5,-0.75)$);
	\draw[thick] ($(S2)+(0.5,0)$) arc (180:0:1.5);
	\draw[thick] ($(S2)+(1.5,0)$) arc (180:0:0.5);
	\draw[thick] ($(S2)+(0.5,0)$) arc (180:0:1.5);
	\draw[thick] ($(S2)+(1.5,0)$) arc (180:0:0.5);
	\draw[thick] ($(S2)+(2.5,0)$) arc (180:360:0.5);
  \fill ($(S2)+(0.5,-0.75)$)circle (0.07);
  \fill ($(S2)+(1.5,-0.75)$) circle (0.07);

  %straight line
  \draw[color=red,thick] (S2) -- ($(S2)+(4,0)$);
  \fill (S2) circle (0.07);
  \fill ($(S2)+(4,0)$) circle (0.07);
  
  %lens vertex
  \fill ($(S2)+(2,0.25)$) circle (0.07);
  \fill ($(S2)+(3,-0.25)$) circle (0.07);
  
  \draw[|-{>[width=3mm]},thick] ($(S)+(12.4,0)$) -- ($(S)+(13.1,0)$);
  \coordinate (S3) at ($(S)+(13.5,0)$);
	%meander
	\draw[thick] ($(S3)+(0.25,0)$) -- ($(S3)+(0.25,-0.5)$);
	\draw[thick] ($(S3)+(0.75,0)$) -- ($(S3)+(0.75,-0.5)$);
	\draw[thick] ($(S3)+(0.25,0)$) arc (180:0:1.75);
	\draw[thick] ($(S3)+(0.75,0)$) arc (180:0:1.25);
	\draw[thick] ($(S3)+(3.75,0)$) arc (360:180:0.75);
	\draw[thick] ($(S3)+(3.25,0)$) arc (360:180:0.25);
	\draw[thick] ($(S3)+(2.75,0)$) arc (0:180:0.75);
	\draw[thick] ($(S3)+(2.25,0)$) arc (0:180:0.25);
	\draw[thick] ($(S3)+(1.25,0)$) arc (180:360:0.25);
  \fill ($(S3)+(0.25,-0.5)$)circle (0.07);
  \fill ($(S3)+(0.75,-0.5)$) circle (0.07);

  %straight line
  \draw[color=red,thick] (S3) -- ($(S3)+(4,0)$);
  \fill (S3) circle (0.07);
  \fill ($(S3)+(4,0)$) circle (0.07);
  
  %lens vertex
  \fill ($(S3)+(2,0.125)$) circle (0.07);
  \fill ($(S3)+(1.5,-0.125)$) circle (0.07);
  \fill ($(S3)+(3,-0.125)$) circle (0.07);
  
  
  %upper part
  \coordinate (S4) at ($(S)+(2,2.5)$);
  \draw[dashed,color=gray!60!white] (S4) rectangle ($(S4)+(13.5,1)$);
  \draw[|-{>[width=3mm]},thick] ($(S)+(8.4,3)$) -- ($(S)+(9.1,3)$);
  \draw[thick] ($(S4)+(0.25,0.5)$) -- ($(S4)+(6,0.5)$);
  \draw[thick] ($(S4)+(7.5,0.25)$) -- ($(S4)+(13,0.25)$);
  \draw[thick] ($(S4)+(7.5,0.75)$) -- ($(S4)+(13,0.75)$);
  \draw[thick] ($(S4)+(13,0.75)$) arc (270:90:-0.25);
  \fill ($(S4)+(0.25,0.5)$) circle (0.07);
  \fill ($(S4)+(6,0.5)$) circle (0.07);
  \fill ($(S4)+(7.5,0.25)$) circle (0.07);
	\fill ($(S4)+(7.5,0.75)$) circle (0.07);
  \fill ($(S4)+(13,0.5)$) circle (0.07);
  
\end{tikzpicture}


==> figures/figure3a_redraw.tex <==
\begin{tikzpicture}[scale=0.25]
	\coordinate (S) at (0,0);
	
  %straight line
	\draw[color=red,thick] ($(S)+(0,0)$) -- ($(S)+(10,0)$);
	
	%meander
	%node 1
	\draw[thick] ($(S)+(5,0)$) arc (360:180:1);
	\draw[thick] ($(S)+(7,0)$) arc (360:180:3);
	%node 2
	\draw[thick] ($(S)+(5,0)$) arc (180:0:1);
	\draw[thick] ($(S)+(3,0)$) arc (180:0:3);
	\draw[thick] ($(S)+(1,0)$) -- ($(S)+(1,1)$);
	\draw[thick] ($(S)+(9,0)$) -- ($(S)+(9,-1)$);
	
	%vertices
	%black
	\fill ($(S)+(1,1)$) circle (0.15);
	\fill ($(S)+(9,-1)$) circle (0.15);
	%lens 1
	\fill ($(S)+(4,-0.5)$) circle (0.15);
	%lens 2
	\fill ($(S)+(6,0.5)$) circle (0.15);
	%red
	\fill (S) circle (0.15);
	\fill ($(S)+(10,0)$) circle (0.15);

\end{tikzpicture}


==> figures/figure3b_redraw.tex <==
\begin{tikzpicture}[scale=0.3]
	\coordinate (S1) at (0,0);
	
	%all edges vertices a,b,c,d,e,f (left to right)

  %straight line
  % a--f
	\draw[color=red,thick] ($(S1)+(0,0)$) -- ($(S1)+(10,0)$);
	
	%meander
	% b--e
	\draw[thick] ($(S1)+(5,0)$) arc (360:180:1);
	\draw[thick] ($(S1)+(7,0)$) arc (360:180:3);
	\draw[thick] ($(S1)+(5,0)$) arc (180:0:1);
	\draw[thick] ($(S1)+(3,0)$) arc (180:0:3);
	\draw[thick] ($(S1)+(1,0)$) -- ($(S1)+(1,1)$);
	\draw[thick] ($(S1)+(9,0)$) -- ($(S1)+(9,-1)$);
	
	%red left
	% a--b
	\draw[color=red] ($(S1)+(0,0)$) -- ($(S1)+(1,1)$);
	% f--e
	\draw[color=red] ($(S1)+(10,0)$) -- ($(S1)+(9,-1)$);
	% a--e
	\draw[color=red] ($(S1)+(0,0)$) arc (180:348:4.55);
	% f--b
	\draw[color=red] ($(S1)+(10,0)$) arc (0:168:4.55);
	
	%green
	% c--d
	\draw[color=green!70!black] ($(S1)+(4,-0.5)$) to [in=160, out=340] ($(S1)+(6,0.5)$);
	% c--a
	\draw[color=green!70!black] ($(S1)+(4,-0.5)$) to [in=300, out=200] (S1);
	% c--b
	\draw[color=green!70!black] ($(S1)+(4.5,0)$) arc (360:270:0.5);
	\draw[color=green!70!black] ($(S1)+(4.5,0)$) arc (180:0:1.5);
	\draw[color=green!70!black] ($(S1)+(7.5,0)$) arc (360:180:4.25);
	\draw[color=green!70!black] ($(S1)+(-1,0)$) to [in=180, out=90] ($(S1)+(1,1)$);
	% c--e
	\draw[color=green!70!black] ($(S1)+(3.5,0)$) arc (180:270:0.5);
	\draw[color=green!70!black] ($(S1)+(3.5,0)$) arc (180:0:2.5);
	\draw[color=green!70!black] ($(S1)+(8.5,0)$) to [in=180, out=270] ($(S1)+(9,-1)$);
	
	% c--f
	\draw[color=green!70!black] ($(S1)+(4,-0.5)$) arc (360:180:2.25);
	%\draw[color=green!70!black] ($(S1)+(-0.5,-0.5)$) arc (180:90:1);
	\draw[color=green!70!black] ($(S1)+(-0.5,-0.5)$) -- ($(S1)+(-0.5,0)$);
	\draw[color=green!70!black] ($(S1)+(-0.5,0)$) to [in=250, out=90] ($(S1)+(2,1)$);
	\draw[color=green!70!black] ($(S1)+(2,1)$) arc (170:90:4 and 3.25);
	\draw[color=green!70!black] ($(S1)+(5.9,3.69)$) to [in=105, out=0] ($(S1)+(10,0)$);
	
	%blue
	% d--f
	\draw[color=blue!80!black] ($(S1)+(6,0.5)$) to [in=120, out=20] ($(S1)+(10,0)$) ;
	% d--e
	\draw[color=blue!80!black] ($(S1)+(5.5,0)$) arc (180:90:0.5);
	\draw[color=blue!80!black] ($(S1)+(5.5,0)$) arc (360:180:1.5);
	\draw[color=blue!80!black] ($(S1)+(2.5,0)$) arc (180:0:4.25);
	\draw[color=blue!80!black] ($(S1)+(11,0)$) to [in=0, out=270] ($(S1)+(9,-1)$);
	% d--b
	\draw[color=blue!80!black] ($(S1)+(6.5,0)$) arc (0:90:0.5);
	\draw[color=blue!80!black] ($(S1)+(6.5,0)$) arc (360:180:2.5);
	\draw[color=blue!80!black] ($(S1)+(1.5,0)$) to [in=0, out=90] ($(S1)+(1,1)$);
	% d--a
	\draw[color=blue!80!black] ($(S1)+(6,0.5)$) arc (180:0:2.25);
	%\draw[color=blue!80!black] ($(S1)+(10.5,0.5)$) arc (360:270:1);
	\draw[color=blue!80!black] ($(S1)+(10.5,0.5)$) -- ($(S1)+(10.5,0)$);
	\draw[color=blue!80!black] ($(S1)+(10.5,0)$) to [in=70, out=270] ($(S1)+(8,-1)$);
	\draw[color=blue!80!black] ($(S1)+(8,-1)$) arc (350:270:4 and 3.25);
	\draw[color=blue!80!black] ($(S1)+(4.1,-3.69)$) to [in=295, out=180] (S1);
	
	
	%vertices
	%black
	\fill ($(S1)+(1,1)$) circle (0.1);
	\fill ($(S1)+(9,-1)$) circle (0.1);
	%lens 1
	\fill ($(S1)+(4,-0.5)$) circle (0.1);
	%lens 2
	\fill ($(S1)+(6,0.5)$) circle (0.1);
	%red
	\fill (S1) circle (0.1);
	\fill ($(S1)+(10,0)$) circle (0.1);

\end{tikzpicture}


==> figures/figure3c_redraw.tex <==
\begin{tikzpicture}[scale=0.15]
%each star
	\coordinate (SC) at (0,0);
	
	%%%%%%% star a
	\coordinate (SCa) at (SC);
	
	%edges
	% a--f
	\draw[color=red,thick] ($(SCa)+(0,0)$) -- ($(SCa)+(10,0)$);
	% a--b
	\draw[color=red,thick] ($(SCa)+(0,0)$) -- ($(SCa)+(1,1)$);
	% a--e
	\draw[color=red,thick] ($(SCa)+(0,0)$) arc (180:348:4.55);
	% c--a
	\draw[color=red,thick] ($(SCa)+(4,-0.5)$) to [in=300, out=200] (SCa);
	% d--a
	\draw[color=red,thick] ($(SCa)+(6,0.5)$) arc (180:0:2.25);
	\draw[color=red,thick] ($(SCa)+(10.5,0.5)$) -- ($(SCa)+(10.5,0)$);
	\draw[color=red,thick] ($(SCa)+(10.5,0)$) to [in=70, out=270] ($(SCa)+(8,-1)$);
	\draw[color=red,thick] ($(SCa)+(8,-1)$) arc (350:270:4 and 3.25);
	\draw[color=red,thick] ($(SCa)+(4.1,-3.69)$) to [in=295, out=180] (SCa);
		
	%vertices
	\fill ($(SCa)+(1,1)$) circle (0.2);
	\fill ($(SCa)+(9,-1)$) circle (0.2);
	\fill ($(SCa)+(4,-0.5)$) circle (0.2);
	\fill ($(SCa)+(6,0.5)$) circle (0.2);
	\fill (SCa)circle (0.2);
	\fill ($(SCa)+(10,0)$) circle (0.2);
	
	%%%%%%% star b
	\coordinate (SCb) at ($(SCa)+(13,0)$);
	
	%edges
	% a--b
	\draw[thick] ($(SCb)+(0,0)$) -- ($(SCb)+(1,1)$);
	% b--e
	\draw[thick] ($(SCb)+(5,0)$) arc (360:180:1);
	\draw[thick] ($(SCb)+(7,0)$) arc (360:180:3);
	\draw[thick] ($(SCb)+(5,0)$) arc (180:0:1);
	\draw[thick] ($(SCb)+(3,0)$) arc (180:0:3);
	\draw[thick] ($(SCb)+(1,0)$) -- ($(SCb)+(1,1)$);
	\draw[thick] ($(SCb)+(9,0)$) -- ($(SCb)+(9,-1)$);
	% f--b
	\draw[thick] ($(SCb)+(10,0)$) arc (0:168:4.55);
	% c--b
	\draw[thick] ($(SCb)+(4.5,0)$) arc (360:270:0.5);
	\draw[thick] ($(SCb)+(4.5,0)$) arc (180:0:1.5);
	\draw[thick] ($(SCb)+(7.5,0)$) arc (360:180:4.25);
	\draw[thick] ($(SCb)+(-1,0)$) to [in=180, out=90] ($(SCb)+(1,1)$);
	% d--b
	\draw[thick] ($(SCb)+(6.5,0)$) arc (0:90:0.5);
	\draw[thick] ($(SCb)+(6.5,0)$) arc (360:180:2.5);
	\draw[thick] ($(SCb)+(1.5,0)$) to [in=0, out=90] ($(SCb)+(1,1)$);
	
	%vertices
	\fill ($(SCb)+(1,1)$) circle (0.2);
	\fill ($(SCb)+(9,-1)$) circle (0.2);
	\fill ($(SCb)+(4,-0.5)$) circle (0.2);
	\fill ($(SCb)+(6,0.5)$) circle (0.2);
	\fill (SCb)circle (0.2);
	\fill ($(SCb)+(10,0)$) circle (0.2);
	
	%%%%%%% star c
	\coordinate (SCc) at ($(SCa)+(0,-10)$);
	
	%edges
	% c--a
	\draw[color=green!70!black,thick] ($(SCc)+(4,-0.5)$) to [in=300, out=200] (SCc);
	% c--b
	\draw[color=green!70!black,thick] ($(SCc)+(4.5,0)$) arc (360:270:0.5);
	\draw[color=green!70!black,thick] ($(SCc)+(4.5,0)$) arc (180:0:1.5);
	\draw[color=green!70!black,thick] ($(SCc)+(7.5,0)$) arc (360:180:4.25);
	\draw[color=green!70!black,thick] ($(SCc)+(-1,0)$) to [in=180, out=90] ($(SCc)+(1,1)$);
	% c--d
	\draw[color=green!70!black,thick] ($(SCc)+(4,-0.5)$) to [in=160, out=340] ($(SCc)+(6,0.5)$);
	% c--e
	\draw[color=green!70!black,thick] ($(SCc)+(3.5,0)$) arc (180:270:0.5);
	\draw[color=green!70!black,thick] ($(SCc)+(3.5,0)$) arc (180:0:2.5);
	\draw[color=green!70!black,thick] ($(SCc)+(8.5,0)$) to [in=180, out=270] ($(SCc)+(9,-1)$);
	% c--f
	\draw[color=green!70!black,thick] ($(SCc)+(4,-0.5)$) arc (360:180:2.25);
	\draw[color=green!70!black,thick] ($(SCc)+(-0.5,-0.5)$) -- ($(SCc)+(-0.5,0)$);
	\draw[color=green!70!black,thick] ($(SCc)+(-0.5,0)$) to [in=250, out=90] ($(SCc)+(2,1)$);
	\draw[color=green!70!black,thick] ($(SCc)+(2,1)$) arc (170:90:4 and 3.25);
	\draw[color=green!70!black,thick] ($(SCc)+(5.9,3.69)$) to [in=105, out=0] ($(SCc)+(10,0)$);
	
	%vertices
	\fill ($(SCc)+(1,1)$) circle (0.2);
	\fill ($(SCc)+(9,-1)$) circle (0.2);
	\fill ($(SCc)+(4,-0.5)$) circle (0.2);
	\fill ($(SCc)+(6,0.5)$) circle (0.2);
	\fill (SCc)circle (0.2);
	\fill ($(SCc)+(10,0)$) circle (0.2);
	
	%%%%%%% star d
	\coordinate (SCd) at ($(SCa)+(13,-10)$);
	
	%edges
	% d--a
	\draw[color=blue!80!black,thick] ($(SCd)+(6,0.5)$) arc (180:0:2.25);
	\draw[color=blue!80!black,thick] ($(SCd)+(10.5,0.5)$) -- ($(SCd)+(10.5,0)$);
	\draw[color=blue!80!black,thick] ($(SCd)+(10.5,0)$) to [in=70, out=270] ($(SCd)+(8,-1)$);
	\draw[color=blue!80!black,thick] ($(SCd)+(8,-1)$) arc (350:270:4 and 3.25);
	\draw[color=blue!80!black,thick] ($(SCd)+(4.1,-3.69)$) to [in=295, out=180] (SCd);
	% d--b
	\draw[color=blue!80!black,thick] ($(SCd)+(6.5,0)$) arc (0:90:0.5);
	\draw[color=blue!80!black,thick] ($(SCd)+(6.5,0)$) arc (360:180:2.5);
	\draw[color=blue!80!black,thick] ($(SCd)+(1.5,0)$) to [in=0, out=90] ($(SCd)+(1,1)$);
	% c--d
	\draw[color=blue!80!black,thick] ($(SCd)+(4,-0.5)$) to [in=160, out=340] ($(SCd)+(6,0.5)$);
	% d--f
	\draw[color=blue!80!black,thick] ($(SCd)+(6,0.5)$) to [in=120, out=20] ($(SCd)+(10,0)$) ;
	% d--e
	\draw[color=blue!80!black,thick] ($(SCd)+(5.5,0)$) arc (180:90:0.5);
	\draw[color=blue!80!black,thick] ($(SCd)+(5.5,0)$) arc (360:180:1.5);
	\draw[color=blue!80!black,thick] ($(SCd)+(2.5,0)$) arc (180:0:4.25);
	\draw[color=blue!80!black,thick] ($(SCd)+(11,0)$) to [in=0, out=270] ($(SCd)+(9,-1)$);
	
	%vertices
	\fill ($(SCd)+(1,1)$) circle (0.2);
	\fill ($(SCd)+(9,-1)$) circle (0.2);
	\fill ($(SCd)+(4,-0.5)$) circle (0.2);
	\fill ($(SCd)+(6,0.5)$) circle (0.2);
	\fill (SCd)circle (0.2);
	\fill ($(SCd)+(10,0)$) circle (0.2);
	
	%%%%%%% star e
	\coordinate (SCe) at ($(SCa)+(0,-20)$);
	
	%edges
	% a--e
	\draw[thick] ($(SCe)+(0,0)$) arc (180:348:4.55);
	% b--e
	\draw[thick] ($(SCe)+(5,0)$) arc (360:180:1);
	\draw[thick] ($(SCe)+(7,0)$) arc (360:180:3);
	\draw[thick] ($(SCe)+(5,0)$) arc (180:0:1);
	\draw[thick] ($(SCe)+(3,0)$) arc (180:0:3);
	\draw[thick] ($(SCe)+(1,0)$) -- ($(SCe)+(1,1)$);
	\draw[thick] ($(SCe)+(9,0)$) -- ($(SCe)+(9,-1)$);
	% c--e
	\draw[thick] ($(SCe)+(3.5,0)$) arc (180:270:0.5);
	\draw[thick] ($(SCe)+(3.5,0)$) arc (180:0:2.5);
	\draw[thick] ($(SCe)+(8.5,0)$) to [in=180, out=270] ($(SCe)+(9,-1)$);
	% d--e
	\draw[thick] ($(SCe)+(5.5,0)$) arc (180:90:0.5);
	\draw[thick] ($(SCe)+(5.5,0)$) arc (360:180:1.5);
	\draw[thick] ($(SCe)+(2.5,0)$) arc (180:0:4.25);
	\draw[thick] ($(SCe)+(11,0)$) to [in=0, out=270] ($(SCe)+(9,-1)$);
	% f--e
	\draw[thick] ($(SCe)+(10,0)$) -- ($(SCe)+(9,-1)$);
	
	%vertices
	\fill ($(SCe)+(1,1)$) circle (0.2);
	\fill ($(SCe)+(9,-1)$) circle (0.2);
	\fill ($(SCe)+(4,-0.5)$) circle (0.2);
	\fill ($(SCe)+(6,0.5)$) circle (0.2);
	\fill (SCe)circle (0.2);
	\fill ($(SCe)+(10,0)$) circle (0.2);
	
	%%%%%%% star f
	\coordinate (SCf) at ($(SCa)+(13,-20)$);
	
	%edges
	% a--f
	\draw[color=red,thick] ($(SCf)+(0,0)$) -- ($(SCf)+(10,0)$);
	% f--b
	\draw[color=red,thick] ($(SCf)+(10,0)$) arc (0:168:4.55);
	% c--f
	\draw[color=red,thick] ($(SCf)+(4,-0.5)$) arc (360:180:2.25);
	\draw[color=red,thick] ($(SCf)+(-0.5,-0.5)$) -- ($(SCf)+(-0.5,0)$);
	\draw[color=red,thick] ($(SCf)+(-0.5,0)$) to [in=250, out=90] ($(SCf)+(2,1)$);
	\draw[color=red,thick] ($(SCf)+(2,1)$) arc (170:90:4 and 3.25);
	\draw[color=red,thick] ($(SCf)+(5.9,3.69)$) to [in=105, out=0] ($(SCf)+(10,0)$);
  % d--f
	\draw[color=red,thick] ($(SCf)+(6,0.5)$) to [in=120, out=20] ($(SCf)+(10,0)$) ;
	% f--e
	\draw[color=red,thick] ($(SCf)+(10,0)$) -- ($(SCf)+(9,-1)$);
	
	%vertices
	\fill ($(SCf)+(1,1)$) circle (0.2);
	\fill ($(SCf)+(9,-1)$) circle (0.2);
	\fill ($(SCf)+(4,-0.5)$) circle (0.2);
	\fill ($(SCf)+(6,0.5)$) circle (0.2);
	\fill (SCf)circle (0.2);
	\fill ($(SCf)+(10,0)$) circle (0.2);

\end{tikzpicture}


==> figures/spiral-tikz.tex <==
\begin{tikzpicture}[scale=0.64]
  \coordinate (S) at (0,0);
  \coordinate (L) at ($(S)+(-0.5,-3.5)$);

%spiral
  \coordinate (C) at ($(A)+(6.5,0)$);
  %inner spiral
  \fill[color=green!10!white] ($(C)+0.5*(-3,0)$) arc (180:360:2);
  \fill[color=green!70!black] ($(C)+0.5*(0.9,-0.4)$) circle (0.1);
  \node[color=green!70!black] at ($(C)+0.5*(0.9,-1)$)  [anchor=north] {$x$};
  %\node[color=green!70!black] at ($(C)+0.5*(4.7,-0.3)$)  [anchor=north west] {$f$};
  \draw[color=green!70!black,thick] ($(C)+0.5*(1,0)$) arc (360:340:0.5);
  \draw[color=green!70!black,thick] ($(C)+0.5*(1,0)$) arc (0:180:1);
  \draw[color=green!70!black,thick] ($(C)+0.5*(-3,0)$) arc (180:360:2);
  \draw[color=green!70!black,thick] ($(C)+0.5*(5,0)$) arc (0:75:0.9);
  %double spiral
  \fill ($(C)+0.5*(3.65,1.75)$) circle (0.1);
  \node at ($(C)+0.5*(3.65,1.75)$)  [anchor=south] {$u$};
  \fill ($(C)+0.5*(5.75,1.8)$) circle (0.1);
  \node at ($(C)+0.5*(1,-5)$)  [anchor=north] {$e$};
  \draw[thick] (C) arc (180:360:0.5);
  \draw[thick] (C) arc (0:180:0.5);
  \draw[thick] ($(C)+0.5*(2,0)$) arc (0:180:1.5);
  \draw[thick] ($(C)+0.5*(-2,0)$) arc (180:360:1.5);
  \draw[thick] ($(C)+0.5*(-4,0)$) arc (180:360:2.5);
  \draw[thick] ($(C)+0.5*(4,0)$) arc (0:20:2.5);
  \draw[thick] ($(C)+0.5*(6,0)$) arc (0:15:3.5);
  \draw[thick] (C) arc (180:360:0.5);
	%straight line
  \draw[color=red,thick] ($(C)+0.5*(-5,0)$) -- ($(C)+0.5*(7,0)$);
  \node[color=red] at ($(C)+0.5*(3,0)$) [anchor=south] {$e'$};
  \fill ($(C)+0.5*(-5,0)$) circle (0.1);
  \fill ($(C)+0.5*(7,0)$) circle (0.1);
  \fill ($(C)+0.5*(-1,0.5)$) circle (0.1);
\end{tikzpicture}


==> figures/spiral.tex <==
\begin{tikzpicture}
  \coordinate (S) at (0,0);
  %inner spiral
  \fill[color=blue] ($(S)+0.5*(0.9,-0.4)$) circle (0.1);
  \fill[color=blue!8!white] ($(S)+0.5*(-3,0)$) arc (180:360:2);
  \fill[color=blue] ($(S)+0.5*(0.9,-0.4)$) circle (0.1);
  \draw[color=blue,thick] ($(S)+0.5*(1,0)$) arc (360:340:0.5);
  \draw[color=blue,thick] ($(S)+0.5*(1,0)$) arc (0:180:1);
  \draw[color=blue,thick] ($(S)+0.5*(-3,0)$) arc (180:360:2);
  \draw[color=blue,thick] ($(S)+0.5*(5,0)$) arc (0:75:0.9);
  %double spiral
  \fill ($(S)+0.5*(3.65,1.75)$) circle (0.1);
  \fill ($(S)+0.5*(5.75,1.8)$) circle (0.1);
  \draw[thick] (S) arc (180:360:0.5);
  \draw[thick] (S) arc (0:180:0.5);
  \draw[thick] ($(S)+0.5*(2,0)$) arc (0:180:1.5);
  \draw[thick] ($(S)+0.5*(-2,0)$) arc (180:360:1.5);
  \draw[thick] ($(S)+0.5*(-4,0)$) arc (180:360:2.5);
  \draw[thick] ($(S)+0.5*(4,0)$) arc (0:20:2.5);
  \draw[thick] ($(S)+0.5*(6,0)$) arc (0:15:3.5);
  \draw[thick] (S) arc (180:360:0.5);
	%straight line
  \draw[color=red,thick] ($(S)+0.5*(-5,0)$) -- ($(S)+0.5*(7,0)$);
  \fill ($(S)+0.5*(-5,0)$) circle (0.1);
  \fill ($(S)+0.5*(7,0)$) circle (0.1);
  \fill ($(S)+0.5*(-1,0.5)$) circle (0.1);
\end{tikzpicture}


==> figures/spiraling.tex <==
\begin{tikzpicture}[scale=0.8]
	%spiraling
	
	\coordinate (S1) at (0,0);
	%meander
	\draw[thick] ($(S1)+(0.5,0.5)$) -- ($(S1)+(0.5,0)$);
	\draw[thick] ($(S1)+(0.5,0)$) arc (180:360:2);
	\draw[thick] ($(S1)+(4.5,0)$) arc (0:180:1.75);
	\draw[thick] ($(S1)+(1,0)$) arc (180:360:1.5);
	\draw[thick] ($(S1)+(4,0)$) arc (0:180:1.25);
	\draw[thick] ($(S1)+(1.5,0)$) arc (180:360:1);
	\draw[thick] ($(S1)+(3.5,0)$) arc (0:180:0.75);
	\draw[thick] ($(S1)+(2,0)$) arc (180:360:0.5);
	\draw[thick] ($(S1)+(3,0)$) arc (0:180:0.25);
	\draw[thick] ($(S1)+(2.5,-0.25)$) -- ($(S1)+(2.5,0)$);
	
	
	%straight line
	\draw[color=red,thick] ($(S1)+(0,0)$) -- ($(S1)+(5,0)$);
		
	%vertices
	%black
	\fill ($(S1)+(0.5,0.5)$) circle (0.056);
	\fill ($(S1)+(2.5,-0.25)$) circle (0.056);
	\fill ($(S1)+(2.75,0.125)$) circle (0.056);
	%red
	\fill (S1) circle (0.056);
	\fill ($(S1)+(5,0)$) circle (0.056);
	
\end{tikzpicture}


==> figures/twisting.tex <==
\begin{tikzpicture}[scale = 0.8]
	\coordinate (S) at (0,0);

	%twisting
	
	%meander
	\draw[thick] ($(S)+(0.5,0.3)$) -- ($(S)+(0.5,0)$);
	\draw[thick] ($(S)+(0.5,0)$) arc (180:360:0.3);
	\draw[thick] ($(S)+(1.1,0)$) arc (180:0:0.3);
	\draw[thick] ($(S)+(1.7,0)$) arc (180:360:0.3);
	\draw[thick] ($(S)+(2.3,0)$) arc (180:0:0.3);
	\draw[thick] ($(S)+(2.9,0)$) arc (180:360:0.3);
	\draw[thick] ($(S)+(3.5,0)$) arc (180:0:0.3);
  \draw[thick] ($(S)+(4.1,-0.3)$) -- ($(S)+(4.1,0)$);
	
  %straight line
	\draw[color=red,thick] ($(S)+(0,0)$) -- ($(S)+(4.6,0)$);
		
	%vertices
	%black
	\fill ($(S)+(0.5,0.3)$) circle (0.056);
	\fill ($(S)+(4.1,-0.3)$) circle (0.056);
	%red
	\fill (S) circle (0.056);
	\fill ($(S)+(4.6,0)$) circle (0.056);
	
\end{tikzpicture}

